Improving Time Series Encoding with Noise-Aware Self-Supervised Learning and an Efficient Encoder

In this work, we investigate the time series representation learning problem using self-supervised techniques. Contrastive learning is well-known in this area as it is a powerful method for extracting information from the series and generating task-appropriate representations. Despite its proficiency in capturing time series characteristics, these techniques often overlook a critical factor - the inherent noise in this type of data, a consideration usually emphasized in general time series analysis. Moreover, there is a notable absence of attention to developing efficient yet lightweight encoder architectures, with an undue focus on delivering contrastive losses. Our work address these gaps by proposing an innovative training strategy that promotes consistent representation learning, accounting for the presence of noise-prone signals in natural time series. Furthermore, we propose an encoder architecture that incorporates dilated convolution within the Inception block, resulting in a scalable and robust network with a wide receptive field. Experimental findings underscore the effectiveness of our method, consistently outperforming state-of-the-art approaches across various tasks, including forecasting, classification, and abnormality detection. Notably, our method attains the top rank in over two-thirds of the classification UCR datasets, utilizing only 40% of the parameters compared to the second-best approach. Our source code for CoInception framework is accessible at https://github.com/anhduy0911/CoInception.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\toprule[1pt]\midrule[0.3pt]
Dataset                        & TS2Vec                                & T-Loss                                & TNC                                   & TS-TCC                                & TST                                   & DTW                                  & TimesNet*                             & CoInception                           & CoInception's Rank \\ \midrule
Adiac                          & 0.762                                 & 0.675                                 & 0.726                                 & \textcolor{red}{\textbf{0.767}} & 0.55                                  & 0.604                                & 0.66                                  & \textcolor{red}{\textbf{0.767}} & 1                  \\
ArrowHead                      & 0.857                                 & 0.766                                 & 0.703                                 & 0.737                                 & 0.771                                 & 0.703                                & 0.794                                 & \textcolor{red}{\textbf{0.863}} & 1                  \\
Beef                           & \textcolor{red}{\textbf{0.767}} & 0.667                                 & 0.733                                 & 0.6                                   & 0.5                                   & 0.633                                & 0.567                                 & 0.733                                 & 2                  \\
BeetleFly                      & 0.9                                   & 0.8                                   & 0.85                                  & 0.8                                   & \textcolor{red}{\textbf{1}}     & 0.7                                  & 0.65                                  & 0.85                                  & 3                  \\
BirdChicken                    & 0.8                                   & 0.85                                  & 0.75                                  & 0.65                                  & 0.65                                  & 0.75                                 & 0.85                                  & \textcolor{red}{\textbf{0.9}}   & 1                  \\
Car                            & 0.833                                 & 0.833                                 & 0.683                                 & 0.583                                 & 0.55                                  & 0.733                                & 0.65                                  & \textcolor{red}{\textbf{0.867}} & 1                  \\
CBF                            & \textcolor{red}{\textbf{1}}     & 0.983                                 & 0.983                                 & 0.998                                 & 0.898                                 & 0.997                                & 0.947                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
ChlorineConcentration          & \textcolor{red}{\textbf{0.832}} & 0.749                                 & 0.76                                  & 0.753                                 & 0.562                                 & 0.648                                & 0.676                                 & 0.813                                 & 2                  \\
CinCECGTorso                   & \textcolor{red}{\textbf{0.827}} & 0.713                                 & 0.669                                 & 0.671                                 & 0.508                                 & 0.651                                & 0.581                                 & 0.765                                 & 2                  \\
Coffee                         & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & 0.821                                 & \textcolor{red}{\textbf{1}}    & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & 1                  \\
Computers                      & 0.66                                  & 0.664                                 & 0.684                                 & \textcolor{red}{\textbf{0.704}} & 0.696                                 & 0.7                                  & 0.632                                 & 0.688                                 & 4                  \\
CricketX                       & 0.782                                 & 0.713                                 & 0.623                                 & 0.731                                 & 0.385                                 & 0.754                                & 0.462                                 & \textcolor{red}{\textbf{0.805}} & 1                  \\
CricketY                       & 0.749                                 & 0.728                                 & 0.597                                 & 0.718                                 & 0.467                                 & 0.744                                & 0.449                                 & \textcolor{red}{\textbf{0.818}} & 1                  \\
CricketZ                       & 0.792                                 & 0.708                                 & 0.682                                 & 0.713                                 & 0.403                                 & 0.754                                & 0.5                                   & \textcolor{red}{\textbf{0.808}} & 1                  \\
DiatomSizeReduction            & 0.984                                 & 0.984                                 & \textcolor{red}{\textbf{0.993}} & 0.977                                 & 0.961                                 & 0.967                                & 0.928                                 & 0.984                                 & 2                  \\
DistalPhalanxOutlineCorrect    & 0.761                                 & 0.775                                 & 0.754                                 & 0.754                                 & 0.728                                 & 0.717                                & 0.732                                 & \textcolor{red}{\textbf{0.779}} & 1                  \\
DistalPhalanxOutlineAgeGroup   & 0.727                                 & 0.727                                 & 0.741                                 & 0.755                                 & 0.741                                 & \textcolor{red}{\textbf{0.77}} & 0.727                                 & 0.748                                 & 3                  \\
DistalPhalanxTW                & 0.698                                 & 0.676                                 & 0.669                                 & 0.676                                 & 0.568                                 & 0.59                                 & 0.676                                 & \textcolor{red}{\textbf{0.705}} & 1                  \\
Earthquakes                    & \textcolor{red}{\textbf{0.748}} & \textcolor{red}{\textbf{0.748}} & \textcolor{red}{\textbf{0.748}} & \textcolor{red}{\textbf{0.748}} & \textcolor{red}{\textbf{0.748}} & 0.719                                & \textcolor{red}{\textbf{0.748}} & \textcolor{red}{\textbf{0.748}} & 1                  \\
ECG200                         & 0.92                                  & \textcolor{red}{\textbf{0.94}}  & 0.83                                  & 0.88                                  & 0.83                                  & 0.77                                 & 0.79                                  & 0.92                                  & 2                  \\
ECG5000                        & 0.935                                 & 0.933                                 & 0.937                                 & 0.941                                 & 0.928                                 & 0.924                                & 0.934                                 & \textcolor{red}{\textbf{0.944}} & 1                  \\
ECGFiveDays                    & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & 0.999                                 & 0.878                                 & 0.763                                 & 0.768                                & 0.562                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
ElectricDevices                & 0.721                                 & 0.707                                 & 0.7                                   & 0.686                                 & 0.676                                 & 0.602                                & 0.678                                 & \textcolor{red}{\textbf{0.741}} & 1                  \\
FaceAll                        & 0.771                                 & 0.786                                 & 0.766                                 & 0.813                                 & 0.504                                 & 0.808                                & 0.611                                 & \textcolor{red}{\textbf{0.842}} & 1                  \\
FaceFour                       & 0.932                                 & 0.92                                  & 0.659                                 & 0.773                                 & 0.511                                 & 0.83                                 & 0.511                                 & \textcolor{red}{\textbf{0.955}} & 1                  \\
FacesUCR                       & 0.924                                 & 0.884                                 & 0.789                                 & 0.863                                 & 0.543                                 & 0.905                                & 0.563                                 & \textcolor{red}{\textbf{0.928}} & 1                  \\
FiftyWords                     & 0.771                                 & 0.732                                 & 0.653                                 & 0.653                                 & 0.525                                 & 0.69                                 & 0.495                                 & \textcolor{red}{\textbf{0.778}} & 1                  \\
Fish                           & 0.926                                 & 0.891                                 & 0.817                                 & 0.817                                 & 0.72                                  & 0.823                                & 0.806                                 & \textcolor{red}{\textbf{0.954}} & 1                  \\
FordA                          & \textcolor{red}{\textbf{0.936}} & 0.928                                 & 0.902                                 & 0.93                                  & 0.568                                 & 0.555                                & 0.721                                 & 0.93                                  & 2                  \\
FordB                          & 0.794                                 & 0.793                                 & 0.733                                 & 0.815                                 & 0.507                                 & 0.62                                 & 0.641                                 & \textcolor{red}{\textbf{0.832}} & 1                  \\
GunPoint                       & 0.98                                  & 0.98                                  & 0.967                                 & \textcolor{red}{\textbf{0.993}} & 0.827                                 & 0.907                                & 0.78                                  & 0.987                                 & 2                  \\
Ham                            & 0.714                                 & 0.724                                 & 0.752                                 & 0.743                                 & 0.524                                 & 0.467                                & 0.61                                  & \textcolor{red}{\textbf{0.81}}  & 1                  \\
HandOutlines                   & 0.922                                 & 0.922                                 & 0.93                                  & 0.724                                 & 0.735                                 & 0.881                                & 0.835                                 & \textcolor{red}{\textbf{0.935}} & 1                  \\
Haptics                        & \textcolor{red}{\textbf{0.526}} & 0.49                                  & 0.474                                 & 0.396                                 & 0.357                                 & 0.377                                & 0.416                                 & 0.51                                  & 2                  \\
Herring                        & \textcolor{red}{\textbf{0.641}} & 0.594                                 & 0.594                                 & 0.594                                 & 0.594                                 & 0.531                                & 0.594                                 & 0.594                                 & 2                  \\
InlineSkate                    & 0.415                                 & 0.371                                 & 0.378                                 & 0.347                                 & 0.287                                 & 0.384                                & 0.265                                 & \textcolor{red}{\textbf{0.424}} & 1                  \\
InsectWingbeatSound            & 0.63                                  & 0.597                                 & 0.549                                 & 0.415                                 & 0.266                                 & 0.355                                & 0.427                                 & \textcolor{red}{\textbf{0.634}} & 1                  \\
ItalyPowerDemand               & 0.925                                 & 0.954                                 & 0.928                                 & 0.955                                 & 0.845                                 & 0.95                                 & 0.937                                 & \textcolor{red}{\textbf{0.962}} & 1                  \\
LargeKitchenAppliances         & 0.845                                 & 0.789                                 & 0.776                                 & 0.848                                 & 0.595                                 & 0.795                                & 0.691                                 & \textcolor{red}{\textbf{0.893}} & 1                  \\
Lightning2                     & 0.869                                 & 0.869                                 & 0.869                                 & 0.836                                 & 0.705                                 & 0.869                                & 0.738                                 & \textcolor{red}{\textbf{0.902}} & 1                  \\
Lightning7                     & \textcolor{red}{\textbf{0.863}} & 0.795                                 & 0.767                                 & 0.685                                 & 0.411                                 & 0.726                                & 0.712                                 & 0.836                                 & 2                  \\
Mallat                         & 0.914                                 & 0.951                                 & 0.871                                 & 0.922                                 & 0.713                                 & 0.934                                & 0.903                                 & \textcolor{red}{\textbf{0.953}} & 1                  \\
Meat                           & 0.95                                  & 0.95                                  & 0.917                                 & 0.883                                 & 0.9                                   & 0.933                                & 0.917                                 & \textcolor{red}{\textbf{0.967}} & 1                  \\
MedicalImages                  & 0.789                                 & 0.75                                  & 0.754                                 & 0.747                                 & 0.632                                 & 0.737                                & 0.722                                 & \textcolor{red}{\textbf{0.795}} & 1                  \\
MiddlePhalanxOutlineCorrect    & \textcolor{red}{\textbf{0.838}} & 0.825                                 & 0.818                                 & 0.818                                 & 0.753                                 & 0.698                                & 0.756                                 & 0.832                                 & 2                  \\
MiddlePhalanxOutlineAgeGroup   & 0.636                                 & \textcolor{red}{\textbf{0.656}} & 0.643                                 & 0.63                                  & 0.617                                 & 0.5                                  & 0.623                                 & \textcolor{red}{\textbf{0.656}} & 1                  \\
MiddlePhalanxTW                & 0.584                                 & 0.591                                 & 0.571                                 & \textcolor{red}{\textbf{0.61}}  & 0.506                                 & 0.506                                & 0.597                                 & 0.604                                 & 2                  \\
MoteStrain                     & 0.861                                 & 0.851                                 & 0.825                                 & 0.843                                 & 0.768                                 & 0.835                                & 0.705                                 & \textcolor{red}{\textbf{0.873}} & 1                  \\
NonInvasiveFetalECGThorax1     & \textcolor{red}{\textbf{0.93}}  & 0.878                                 & 0.898                                 & 0.898                                 & 0.471                                 & 0.79                                 & 0.803                                 & 0.919                                 & 2                  \\
NonInvasiveFetalECGThorax2     & 0.938                                 & 0.919                                 & 0.912                                 & 0.913                                 & 0.832                                 & 0.865                                & 0.849                                 & \textcolor{red}{\textbf{0.942}} & 1                  \\
OliveOil                       & \textcolor{red}{\textbf{0.9}}   & 0.867                                 & 0.833                                 & 0.8                                   & 0.8                                   & 0.833                                & 0.833                                 & \textcolor{red}{\textbf{0.9}}   & 1                  \\
OSULeaf                        & \textcolor{red}{\textbf{0.851}} & 0.76                                  & 0.723                                 & 0.723                                 & 0.545                                 & 0.591                                & 0.446                                 & 0.835                                 & 2                  \\
PhalangesOutlinesCorrect       & 0.809                                 & 0.784                                 & 0.787                                 & 0.804                                 & 0.773                                 & 0.728                                & 0.774                                 & \textcolor{red}{\textbf{0.818}} & 1                  \\
Phoneme                        & \textcolor{red}{\textbf{0.312}} & 0.276                                 & 0.18                                  & 0.242                                 & 0.139                                 & 0.228                                & 0.18                                  & 0.31                                  & 2                  \\
Plane                          & \textcolor{red}{\textbf{1}}     & 0.99                                  & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & 0.933                                 & \textcolor{red}{\textbf{1}}    & 0.971                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
ProximalPhalanxOutlineCorrect  & 0.887                                 & 0.859                                 & 0.866                                 & 0.873                                 & 0.77                                  & 0.784                                & 0.835                                 & \textcolor{red}{\textbf{0.911}} & 1                  \\
ProximalPhalanxOutlineAgeGroup & 0.834                                 & 0.844                                 & \textcolor{red}{\textbf{0.854}} & 0.839                                 & \textcolor{red}{\textbf{0.854}} & 0.805                                & 0.844                                 & 0.849                                 & 3                  \\
ProximalPhalanxTW              & \textcolor{red}{\textbf{0.824}} & 0.771                                 & 0.81                                  & 0.8                                   & 0.78                                  & 0.761                                & 0.79                                  & \textcolor{red}{\textbf{0.824}} & 1                  \\
RefrigerationDevices           & 0.589                                 & 0.515                                 & 0.565                                 & 0.563                                 & 0.483                                 & 0.464                                & 0.563                                 & \textcolor{red}{\textbf{0.597}} & 1                  \\
ScreenType                     & 0.411                                 & 0.416                                 & \textcolor{red}{\textbf{0.509}} & 0.419                                 & 0.419                                 & 0.397                                & 0.451                                 & 0.413                                 & 6                  \\
ShapeletSim                    & \textcolor{red}{\textbf{1}}     & 0.672                                 & 0.589                                 & 0.683                                 & 0.489                                 & 0.65                                 & 0.633                                 & 0.994                                 & 2                  \\
ShapesAll                      & \textcolor{red}{\textbf{0.902}} & 0.848                                 & 0.788                                 & 0.773                                 & 0.733                                 & 0.768                                & 0.645                                 & 0.898                                 & 2                  \\
SmallKitchenAppliances         & 0.731                                 & 0.677                                 & 0.725                                 & 0.691                                 & 0.592                                 & 0.643                                & 0.72                                  & \textcolor{red}{\textbf{0.792}} & 1                  \\
SonyAIBORobotSurface1          & 0.903                                 & 0.902                                 & 0.804                                 & 0.899                                 & 0.724                                 & 0.725                                & 0.81                                  & \textcolor{red}{\textbf{0.908}} & 1                  \\
SonyAIBORobotSurface2          & 0.871                                 & 0.889                                 & 0.834                                 & 0.907                                 & 0.745                                 & 0.831                                & 0.714                                 & \textcolor{red}{\textbf{0.939}} & 1                  \\
StarLightCurves                & 0.969                                 & 0.964                                 & 0.968                                 & 0.967                                 & 0.949                                 & 0.907                                & 0.929                                 & \textcolor{red}{\textbf{0.971}} & 1
\end{tabular}
% }
\end{table*}
\begin{table*}[ht]
\setlength\doublerulesep{0.8pt}
\centering
% \caption{UCR 128 Dataset classification results. Best results are bold and highlighted in \textcolor{red}{\textbf{red}}.}
% \label{tab:classification_ucr}
\centering
\footnotesize
\setlength\tabcolsep{3pt} % default value: 6pt
% \resizebox{\textwidth}{!}{%
\begin{tabular}{lccccccccc}
\toprule[1pt]\midrule[0.3pt]
Dataset                   & TS2Vec                                & T-Loss                                & TNC                                   & TS-TCC                                & TST                                  & DTW                                   & TimesNet*                             & CoInception                           & CoInception's Rank \\ \midrule
Strawberry                & 0.962                                 & 0.954                                 & 0.951                                 & \textcolor{red}{\textbf{0.965}} & 0.916                                & 0.941                                 & 0.916                                 & \textcolor{red}{\textbf{0.97}}  & 1                  \\
SwedishLeaf               & 0.941                                 & 0.914                                 & 0.88                                  & 0.923                                 & 0.738                                & 0.792                                 & 0.853                                 & \textcolor{red}{\textbf{0.95}}  & 1                  \\
Symbols                   & \textcolor{red}{\textbf{0.976}} & 0.963                                 & 0.885                                 & 0.916                                 & 0.786                                & 0.95                                  & 0.886                                 & 0.97                                  & 2                  \\
SyntheticControl          & 0.997                                 & 0.987                                 & \textcolor{red}{\textbf{1}}     & 0.99                                  & \textcolor{red}{\textbf{0.49}} & 0.993                                 & 0.98                                  & 0.997                                 & 2                  \\
ToeSegmentation1          & 0.917                                 & 0.939                                 & 0.864                                 & 0.93                                  & 0.807                                & 0.772                                 & 0.675                                 & \textcolor{red}{\textbf{0.943}} & 1                  \\
ToeSegmentation2          & 0.892                                 & 0.9                                   & 0.831                                 & 0.877                                 & 0.615                                & 0.838                                 & 0.815                                 & \textcolor{red}{\textbf{0.908}} & 1                  \\
Trace                     & \textcolor{red}{\textbf{1}}     & 0.99                                  & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}    & \textcolor{red}{\textbf{1}}     & 0.89                                  & \textcolor{red}{\textbf{1}}     & 1                  \\
TwoLeadECG                & \textcolor{red}{\textbf{0.986}} & \textcolor{red}{\textbf{0.999}} & 0.993                                 & 0.976                                 & 0.871                                & 0.905                                 & 0.703                                 & 0.998                                 & 2                  \\
TwoPatterns               & \textcolor{red}{\textbf{1}}     & 0.999                                 & \textcolor{red}{\textbf{1}}     & 0.999                                 & 0.466                                & \textcolor{red}{\textbf{1}}     & 0.8                                   & \textcolor{red}{\textbf{1}}     & 1                  \\
UWaveGestureLibraryX      & \textcolor{red}{\textbf{0.795}} & \textcolor{red}{\textbf{0.785}} & \textcolor{red}{\textbf{0.781}} & \textcolor{red}{\textbf{0.733}} & 0.569                                & \textcolor{red}{\textbf{0.728}} & \textcolor{red}{\textbf{0.664}} & \textcolor{red}{\textbf{0.817}} & 1                  \\
UWaveGestureLibraryY      & 0.719                                 & 0.71                                  & 0.697                                 & \textcolor{red}{\textbf{0.641}} & 0.348                                & 0.634                                 & 0.626                                 & \textcolor{red}{\textbf{0.739}} & 1                  \\
UWaveGestureLibraryZ      & 0.77                                  & 0.757                                 & 0.721                                 & 0.69                                  & 0.655                                & 0.658                                 & 0.611                                 & \textcolor{red}{\textbf{0.771}} & 1                  \\
UWaveGestureLibraryAll    & 0.93                                  & 0.896                                 & 0.903                                 & 0.692                                 & 0.475                                & 0.892                                 & 0.628                                 & \textcolor{red}{\textbf{0.937}} & 1                  \\
Wafer                     & 0.998                                 & 0.992                                 & 0.994                                 & 0.994                                 & 0.991                                & 0.98                                  & 0.988                                 & \textcolor{red}{\textbf{0.999}} & 1                  \\
Wine                      & 0.87                                  & 0.815                                 & \textcolor{red}{\textbf{0.759}} & 0.778                                 & 0.5                                  & 0.574                                 & 0.815                                 & \textcolor{red}{\textbf{0.907}} & 1                  \\
WordSynonyms              & 0.676                                 & \textcolor{red}{\textbf{0.691}} & 0.63                                  & 0.531                                 & 0.422                                & 0.649                                 & 0.487                                 & \textcolor{red}{\textbf{0.683}} & 2                  \\
Worms                     & 0.701                                 & 0.727                                 & 0.623                                 & \textcolor{red}{\textbf{0.753}} & 0.455                                & \textcolor{red}{\textbf{0.584}} & 0.597                                 & 0.74                                  & 2                  \\
WormsTwoClass             & 0.805                                 & 0.792                                 & 0.727                                 & 0.753                                 & 0.584                                & 0.623                                 & 0.623                                 & \textcolor{red}{\textbf{0.818}} & 1                  \\
Yoga                      & \textcolor{red}{\textbf{0.887}} & \textcolor{red}{\textbf{0.837}} & \textcolor{red}{\textbf{0.812}} & \textcolor{red}{\textbf{0.791}} & \textcolor{red}{\textbf{0.83}} & 0.837                                 & \textcolor{red}{\textbf{0.789}} & \textcolor{red}{\textbf{0.882}} & 2                  \\
ACSF1                     & 0.9                                   & \textcolor{red}{\textbf{0.9}}   & 0.73                                  & 0.73                                  & 0.76                                 & 0.64                                  & 0.82                                  & \textcolor{red}{\textbf{0.91}}  & 1                  \\
AllGestureWiimoteX        & 0.777                                 & 0.763                                 & 0.703                                 & 0.697                                 & 0.259                                & 0.716                                 & 0.427                                 & \textcolor{red}{\textbf{0.799}} & 1                  \\
AllGestureWiimoteY        & \textcolor{red}{\textbf{0.793}} & \textcolor{red}{\textbf{0.726}} & 0.699                                 & 0.741                                 & 0.423                                & 0.729                                 & 0.499                                 & \textcolor{red}{\textbf{0.776}} & 2                  \\
AllGestureWiimoteZ        & 0.746                                 & 0.723                                 & 0.646                                 & 0.689                                 & 0.447                                & 0.643                                 & 0.431                                 & \textcolor{red}{\textbf{0.747}} & 1                  \\
BME                       & \textcolor{red}{\textbf{0.993}} & \textcolor{red}{\textbf{0.993}} & 0.973                                 & 0.933                                 & 0.76                                 & 0.9                                   & 0.827                                 & \textcolor{red}{\textbf{0.98}}  & 3                  \\
Chinatown                 & 0.965                                 & 0.951                                 & 0.977                                 & 0.983                                 & 0.936                                & 0.957                                 & 0.959                                 & \textcolor{red}{\textbf{0.985}} & 1                  \\
Crop                      & 0.756                                 & 0.722                                 & 0.738                                 & 0.742                                 & 0.71                                 & 0.665                                 & 0.61                                  & \textcolor{red}{\textbf{0.757}} & 1                  \\
EOGHorizontalSignal       & 0.539                                 & \textcolor{red}{\textbf{0.605}} & 0.442                                 & 0.401                                 & 0.373                                & 0.503                                 & 0.406                                 & \textcolor{red}{\textbf{0.577}} & 2                  \\
EOGVerticalSignal         & 0.503                                 & 0.434                                 & 0.392                                 & 0.376                                 & 0.298                                & 0.448                                 & 0.343                                 & \textcolor{red}{\textbf{0.564}} & 1                  \\
EthanolLevel              & \textcolor{red}{\textbf{0.468}} & 0.382                                 & 0.424                                 & 0.486                                 & 0.26                                 & 0.276                                 & 0.302                                 & \textcolor{red}{\textbf{0.496}} & 1                  \\
FreezerRegularTrain       & 0.986                                 & 0.956                                 & 0.991                                 & 0.989                                 & 0.922                                & 0.899                                 & 0.982                                 & \textcolor{red}{\textbf{0.994}} & 1                  \\
FreezerSmallTrain         & 0.87                                  & 0.933                                 & \textcolor{red}{\textbf{0.982}} & \textcolor{red}{\textbf{0.979}} & 0.92                                 & 0.753                                 & 0.786                                 & 0.919                                 & 5                  \\
Fungi                     & 0.957                                 & \textcolor{red}{\textbf{1}}     & 0.527                                 & 0.753                                 & 0.366                                & 0.839                                 & 0.882                                 & \textcolor{red}{\textbf{0.962}} & 2                  \\
GestureMidAirD1           & 0.608                                 & 0.608                                 & 0.431                                 & 0.369                                 & 0.208                                & 0.569                                 & 0.515                                 & \textcolor{red}{\textbf{0.662}} & 1                  \\
GestureMidAirD2           & \textcolor{red}{\textbf{0.469}} & 0.546                                 & 0.362                                 & 0.254                                 & 0.138                                & \textcolor{red}{\textbf{0.608}} & 0.6                                   & 0.592                                 & 3                  \\
GestureMidAirD3           & \textcolor{red}{\textbf{0.292}} & 0.285                                 & 0.292                                 & 0.177                                 & 0.154                                & 0.323                                 & 0.215                                 & \textcolor{red}{\textbf{0.392}} & 1                  \\
GesturePebbleZ1           & \textcolor{red}{\textbf{0.93}}  & 0.919                                 & 0.378                                 & 0.395                                 & 0.5                                  & 0.791                                 & 0.587                                 & \textcolor{red}{\textbf{0.872}} & 3                  \\
GesturePebbleZ2           & 0.873                                 & 0.899                                 & 0.316                                 & 0.43                                  & 0.38                                 & 0.671                                 & 0.62                                  & \textcolor{red}{\textbf{0.911}} & 1                  \\
GunPointAgeSpan           & 0.987                                 & 0.994                                 & 0.984                                 & 0.994                                 & 0.991                                & 0.918                                 & 0.93                                  & \textcolor{red}{\textbf{1}}     & 1                  \\
GunPointMaleVersusFemale  & \textcolor{red}{\textbf{1}}     & 0.997                                 & 0.994                                 & 0.997                                 & \textcolor{red}{\textbf{1}}    & 0.997                                 & 0.991                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
GunPointOldVersusYoung    & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}    & 0.838                                 & 0.975                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
HouseTwenty               & \textcolor{red}{\textbf{0.916}} & \textcolor{red}{\textbf{0.933}} & 0.782                                 & 0.79                                  & 0.815                                & 0.924                                 & 0.798                                 & 0.899                                 & 4                  \\
InsectEPGRegularTrain     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}    & 0.872                                 & 0.996                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
InsectEPGSmallTrain       & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}     & \textcolor{red}{\textbf{1}}    & 0.735                                 & 0.904                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
MelbournePedestrian       & 0.959                                 & 0.944                                 & 0.942                                 & 0.949                                 & 0.741                                & 0.791                                 & 0.83                                  & \textcolor{red}{\textbf{0.961}} & 1                  \\
MixedShapesRegularTrain   & \textcolor{red}{\textbf{0.917}} & 0.905                                 & 0.911                                 & 0.855                                 & 0.879                                & 0.842                                 & 0.826                                 & \textcolor{red}{\textbf{0.933}} & 1                  \\
MixedShapesSmallTrain     & 0.861                                 & \textcolor{red}{\textbf{0.86}}  & 0.813                                 & 0.735                                 & 0.828                                & 0.78                                  & 0.723                                 & \textcolor{red}{\textbf{0.876}} & 1                  \\
PickupGestureWiimoteZ     & 0.82                                  & 0.74                                  & 0.62                                  & \textcolor{red}{\textbf{0.6}}   & 0.24                                 & 0.66                                  & 0.54                                  & \textcolor{red}{\textbf{0.88}}  & 1                  \\
PigAirwayPressure         & 0.63                                  & 0.51                                  & 0.413                                 & 0.38                                  & 0.12                                 & 0.106                                 & 0.135                                 & \textcolor{red}{\textbf{0.827}} & 1                  \\
PigArtPressure            & \textcolor{red}{\textbf{0.966}} & 0.928                                 & 0.808                                 & 0.524                                 & 0.774                                & 0.245                                 & 0.178                                 & \textcolor{red}{\textbf{0.966}} & 1                  \\
PigCVP                    & 0.812                                 & 0.788                                 & 0.649                                 & 0.615                                 & 0.596                                & 0.154                                 & 0.125                                 & \textcolor{red}{\textbf{0.899}} & 1                  \\
PLAID                     & \textcolor{red}{\textbf{0.561}} & 0.555                                 & 0.495                                 & 0.445                                 & 0.419                                & \textcolor{red}{\textbf{0.84}}  & 0.765                                 & \textcolor{red}{\textbf{0.533}} & 5                  \\
PowerCons                 & \textcolor{red}{\textbf{0.961}} & 0.9                                   & 0.933                                 & 0.961                                 & 0.911                                & 0.878                                 & 0.872                                 & \textcolor{red}{\textbf{0.983}} & 1                  \\
Rock                      & \textcolor{red}{\textbf{0.7}}   & 0.58                                  & 0.58                                  & 0.6                                   & 0.68                                 & 0.6                                   & 0.5                                   & \textcolor{red}{\textbf{0.66}}  & 3                  \\
SemgHandGenderCh2         & \textcolor{red}{\textbf{0.963}} & 0.89                                  & 0.882                                 & 0.837                                 & 0.725                                & 0.802                                 & 0.752                                 & 0.962                                 & 2                  \\
SemgHandMovementCh2       & \textcolor{red}{\textbf{0.86}}  & 0.789                                 & \textcolor{red}{\textbf{0.593}} & \textcolor{red}{\textbf{0.613}} & 0.42                                 & \textcolor{red}{\textbf{0.584}} & 0.427                                 & \textcolor{red}{\textbf{0.811}} & 2                  \\
SemgHandSubjectCh2        & \textcolor{red}{\textbf{0.951}} & 0.853                                 & 0.771                                 & 0.753                                 & 0.484                                & 0.727                                 & 0.693                                 & \textcolor{red}{\textbf{0.918}} & 2                  \\
ShakeGestureWiimoteZ      & \textcolor{red}{\textbf{0.94}}  & 0.92                                  & \textcolor{red}{\textbf{0.82}}  & 0.86                                  & \textcolor{red}{\textbf{0.76}} & 0.86                                  & 0.76                                  & 0.92                                  & 2                  \\
SmoothSubspace            & \textcolor{red}{\textbf{0.98}}  & 0.96                                  & 0.913                                 & 0.953                                 & 0.827                                & 0.827                                 & 0.82                                  & \textcolor{red}{\textbf{0.993}} & 1                  \\
UMD                       & \textcolor{red}{\textbf{1}}     & 0.993                                 & 0.993                                 & 0.986                                 & 0.91                                 & 0.993                                 & 0.986                                 & \textcolor{red}{\textbf{1}}     & 1                  \\
DodgerLoopDay             & 0.562                                 & –                                     & \textcolor{red}{\textbf{–}}     & –                                     & 0.2                                  & 0.5                                   & 0.375                                 & \textcolor{red}{\textbf{0.588}} & 1                  \\
DodgerLoopGame            & \textcolor{red}{\textbf{0.841}} & –                                     & –                                     & –                                     & 0.696                                & 0.877                                 & 0.493                                 & \textcolor{red}{\textbf{0.884}} & 1                  \\
DodgerLoopWeekend         & \textcolor{red}{\textbf{0.964}} & –                                     & –                                     & –                                     & 0.732                                & 0.949                                 & 0.732                                 & \textcolor{red}{\textbf{0.986}} & 1                  \\ \midrule
Avg. (first 125 datasets) & 0.83                                  & 0.806                                 & 0.761                                 & 0.757                                 & 0.641                                & 0.727                                 & 0.69                                  & \textcolor{red}{\textbf{0.843}} & 1                  \\ \midrule[0.3pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule[1pt]\midrule[0.3pt]
Dataset                   & TS2Vec                                & T-Loss                                & TNC                                   & TS-TCC                                & TST                               & DTW                                   & TimesNet* & \textbf{CoInception}                           & CoInception's Rank \\ \midrule
ArticularyWordRecognition & \textcolor{red}{\textbf{0.987}} & 0.943                                 & 0.973                                 & 0.953                                 & 0.977                             & \textcolor{red}{\textbf{0.987}} & 0.9       & \textcolor{red}{\textbf{0.987}} & 1    \\
AtrialFibrillation        & 0.2                                   & 0.133                                 & 0.133                                 & 0.267                                 & 0.067                             & 0.2                                   & 0.133     & \textcolor{red}{\textbf{0.333}} & 1    \\
BasicMotions              & 0.975                                 & \textcolor{red}{\textbf{1}}     & 0.975                                 & \textcolor{red}{\textbf{1}}     & 0.975                             & 0.975                                 & 0.9       & \textcolor{red}{\textbf{1}}     & 1    \\
CharacterTrajectories     & \textcolor{red}{\textbf{0.995}} & 0.993                                 & 0.967                                 & 0.985                                 & 0.975                             & 0.989                                 & 0.949     & 0.992                                 & 3    \\
Cricket                   & 0.972                                 & 0.972                                 & 0.958                                 & 0.917                                 & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1}}     & 0.972     & 0.986                                 & 3    \\
DuckDuckGeese             & \textcolor{red}{\textbf{0.68}}  & 0.65                                  & 0.46                                  & 0.38                                  & 0.62                              & 0.6                                   & 0.14      & 0.5                                   & 5    \\
EigenWorms                & \textcolor{red}{\textbf{0.847}} & 0.84                                  & 0.84                                  & 0.779                                 & 0.748                             & 0.618                                 & 0.618     & \textcolor{red}{\textbf{0.847}} & 1    \\
Epilepsy                  & 0.964                                 & 0.971                                 & 0.957                                 & 0.957                                 & 0.949                             & 0.964                                 & 0.587     & \textcolor{red}{\textbf{0.978}} & 1    \\
ERing                     & 0.874                                 & 0.133                                 & 0.852                                 & \textcolor{red}{\textbf{0.904}} & 0.874                             & 0.133                                 & 0.793     & 0.9                                   & 2    \\
EthanolConcentration      & 0.308                                 & 0.205                                 & 0.297                                 & 0.285                                 & 0.262                             & \textcolor{red}{\textbf{0.323}} & 0.266     & 0.319                                 & 2    \\
FaceDetection             & 0.501                                 & 0.513                                 & 0.536                                 & 0.544                                 & 0.534                             & 0.529                                 & 0.511     & \textcolor{red}{\textbf{0.55}}  & 1    \\
FingerMovements           & 0.48                                  & \textcolor{red}{\textbf{0.58}}  & 0.47                                  & 0.46                                  & 0.56                              & 0.53                                  & 0.42      & 0.55                                  & 3    \\
HandMovementDirection     & 0.338                                 & \textcolor{red}{\textbf{0.351}} & 0.324                                 & 0.243                                 & 0.243                             & 0.231                                 & 0.27      & \textcolor{red}{\textbf{0.351}} & 1    \\
Handwriting               & 0.515                                 & 0.451                                 & 0.249                                 & 0.498                                 & 0.225                             & 0.286                                 & 0.232     & \textcolor{red}{\textbf{0.549}} & 1    \\
Heartbeat                 & 0.683                                 & 0.741                                 & 0.746                                 & 0.751                                 & 0.746                             & 0.717                                 & 0.722     & \textcolor{red}{\textbf{0.79}}  & 1    \\
JapaneseVowels            & 0.984                                 & 0.989                                 & 0.978                                 & 0.93                                  & 0.978                             & 0.949                                 & 0.841     & \textcolor{red}{\textbf{0.992}} & 1    \\
Libras                    & 0.867                                 & \textcolor{red}{\textbf{0.883}} & 0.817                                 & 0.822                                 & 0.656                             & 0.87                                  & 0.772     & 0.867                                 & 3    \\
LSST                      & 0.537                                 & 0.509                                 & \textcolor{red}{\textbf{0.595}} & 0.474                                 & 0.408                             & 0.551                                 & 0.406     & 0.537                                 & 3    \\
MotorImagery              & 0.51                                  & 0.58                                  & 0.5                                   & \textcolor{red}{\textbf{0.61}}  & 0.5                               & 0.5                                   & 0.46      & 0.56                                  & 3    \\
NATOPS                    & 0.928                                 & 0.917                                 & 0.911                                 & 0.822                                 & 0.85                              & 0.883                                 & 0.728     & \textcolor{red}{\textbf{0.972}} & 1    \\
PEMS-SF                   & 0.682                                 & 0.676                                 & 0.699                                 & 0.734                                 & 0.74                              & 0.711                                 & 0.734     & \textcolor{red}{\textbf{0.786}} & 1    \\
PenDigits                 & 0.989                                 & 0.981                                 & 0.979                                 & 0.974                                 & 0.56                              & 0.977                                 & 0.97      & \textcolor{red}{\textbf{0.991}} & 1    \\
PhonemeSpectra            & 0.233                                 & 0.222                                 & 0.207                                 & 0.252                                 & 0.085                             & 0.151                                 & 0.129     & \textcolor{red}{\textbf{0.26}}  & 1    \\
RacketSports              & 0.855                                 & 0.855                                 & 0.776                                 & 0.816                                 & 0.809                             & 0.803                                 & 0.816     & \textcolor{red}{\textbf{0.868}} & 1    \\
SelfRegulationSCP1        & 0.812                                 & \textcolor{red}{\textbf{0.843}} & 0.799                                 & 0.823                                 & 0.754                             & 0.775                                 & 0.771     & 0.765                                 & 7    \\
SelfRegulationSCP2        & \textcolor{red}{\textbf{0.578}} & 0.539                                 & 0.55                                  & 0.533                                 & 0.55                              & 0.539                                 & 0.489     & 0.556                                 & 2    \\
SpokenArabicDigits        & \textcolor{red}{\textbf{0.988}} & 0.905                                 & 0.934                                 & 0.97                                  & 0.923                             & 0.963                                 & 0.855     & 0.979                                 & 2    \\
StandWalkJump             & 0.467                                 & 0.333                                 & 0.4                                   & 0.333                                 & 0.267                             & 0.2                                   & 0.333     & \textcolor{red}{\textbf{0.533}} & 1    \\
UWaveGestureLibrary       & \textcolor{red}{\textbf{0.906}} & 0.875                                 & 0.759                                 & 0.753                                 & 0.575                             & 0.903                                 & 0.662     & 0.894                                 & 3    \\
InsectWingbeat            & 0.466                                 & 0.156                                 & \textcolor{red}{\textbf{0.469}} & 0.264                                 & 0.105                             & –                                     & 0.205     & 0.449                                 & 3    \\ \midrule
Avg. (first 29 datasets)  & 0.712                                 & 0.675                                 & 0.677                                 & 0.682                                 & 0.635                             & 0.65                                  & 0.599     & \textcolor{red}{\textbf{0.731}} & 1    \\ \midrule[0.3pt]\bottomrule[1pt]
\end{tabular}
